Testing and validating AnTraGoS algorithms with impact beating spatters

The reconstruction of the area of origin of spatter patterns is usually a fundamental step to the determination of the area of the crime scene where the victim was wounded. In this field, for almost a decade, the italian Polizia di Stato has employed AnTraGoS, a forensic software which implements a probabilistic approach to identify the area where the horizontal projections of the trajectories of a set of blood drops converge (area of convergence) and to estimate the height of origin. In this paper we summarize a series of tests performed on a published dataset of spatter patterns, whose results confirm the validity of AnTraGoS and of its algorithms. As a side result, some useful suggestions are derived, concerning the determination of the height of origin, within a statistical and fluid dynamic approach.

==> (inline-0) <==
\begin{tabular}{ | c | c | }
		\hline
		{\footnotesize  \textbf{Absolute position (cm)}} & {\footnotesize\textbf{ Area of convergence (visualization)} } \\ 
		
		{\footnotesize \textbf{of the stains}}& \\{\scriptsize \begin{tabular}{ |@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip6pt}c@{\hskip6pt}|  }
			\hline
			\textbf{Stain} & \textbf{x} & \textbf{y} & \textbf{z}\\
			\hline
			C1\_1 & 81 & 125 & 4\\
			C1\_2 & 128 & 94 & 4\\
			C1\_3 & 68 & 104 & 4\\
			C1\_4 & 106 & 101 & 4\\
			C1\_5 & 67 & 139 & 4\\
			C1\_6 & 124 & 110 & 4\\
			C1\_7 & 106 & 94 & 4\\
			C1\_8 & 80 & 74 & 4\\
			C1\_9 & 86 & 70 & 4\\
			C1\_10 & 108 & 66 & 4\\
			C1\_11 & 126 & 76 & 4\\
			C1\_12 & 92 & 124 & 4\\
			\hline
		\end{tabular}}
		&
		\begin{minipage}{.6\textwidth} \includegraphics[width=\linewidth]{./images/AoC/AoCC1.jpg}
		\end{minipage}
		\\& 
		\\
		\hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Area of convergence (analytical results):}}}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
			\hline
			\rowcolor{gray!30}$x_{AC}$ (cm)&range $x_{AC}$ (cm)&$x_0$ (cm)&$|x_{AC}-x_0|$ (cm)&$D_x$ from range (cm)\\ \hline
			\rowcolor{gray!0}93&91-96&98&5&2\\ \hline
		\end{tabular}}}\\
		\multicolumn{2}{|l|}{}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
			\hline
			\rowcolor{gray!30}$z_{AC}$ (cm)&range $z_{AC}$ (cm)&$z_0$ (cm)&$|z_{AC}-z_0|$ (cm)&$D_z$ from range (cm)\\ \hline
			\rowcolor{gray!0}28&24-34&34&6&0\\ \hline
		\end{tabular}}}\\	
		\multicolumn{2}{|c|}{}\\
		\multicolumn{2}{|l|}{Distance between ($x_{AC}$,$z_{AC}$) and ($x_0$,$z_0$): $\sim$ 8 cm  \hspace{.6cm} Distance to coloured area: $\sim$ 2 cm}\\
		\multicolumn{2}{|c|}{}\\ \hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Height of origin} ($y_0=82$ cm)\textbf{:}}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  c  c  }
		{\footnotesize  (all stains)} & {\footnotesize (discarded: nr. 2 lower stains) } \\ 
		\begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/C1Origin".jpg}
		\end{minipage} & \begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/C1OriginCORRETTO.jpg}
		\end{minipage}\end{tabular}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  l  l  }{\footnotesize Range proposed by \textit{AnTraGoS}: $y$=60-78 cm} & {\footnotesize Range proposed by \textit{AnTraGoS}: $y$=64-84 cm}\\
		{\footnotesize Distance of $y_0$ from range: $\sim$ 4 cm} & {\footnotesize Distance of $y_0$ from range: $\sim$ -2 cm}\\
		{\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 10 cm} & {\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 6 cm}\\
		&\\
		\end{tabular}}\\ \hline 
		\end{tabular}
	\newpage\begin{center}
		\textbf{SetC2: cylinder rig}
	\end{center}
	\rowcolors{15}{green!5!blue!15}{green!2!blue!4}
	\centering
	\renewcommand{\arraystretch}{1.5}
	\setlength{\arrayrulewidth}{.5pt}
	\begin{tabular}{ | c | c | }
		\hline
		{\footnotesize  \textbf{Absolute position (cm)}} & {\footnotesize\textbf{ Area of convergence (visualization)} } \\ 
		
		{\footnotesize \textbf{of the stains}}& \\{\scriptsize \begin{tabular}{ |@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip6pt}c@{\hskip6pt}|  }
				\hline
				\textbf{Stain} & \textbf{x} & \textbf{y} & \textbf{z}\\
				\hline
				C2\_1 & 64 & 113 & 4\\
				C2\_2 & 70 & 113 & 4\\
				C2\_3 & 128 & 91 & 4\\
				C2\_4 & 132 & 61 & 4\\
				C2\_5 & 111 & 115 & 4\\
				C2\_6 & 79 & 68 & 4\\
				C2\_7 & 79 & 97 & 4\\
				C2\_8 & 100 & 103 & 4\\
				C2\_9 & 92 & 107 & 4\\
				C2\_10 & 123 & 116 & 4\\
				C2\_11 & 121 & 88 & 4\\
				C2\_12 & 89 & 98 & 4\\
				\hline
		\end{tabular}}
		&
		\begin{minipage}{.6\textwidth} \includegraphics[width=\linewidth]{./images/AoC/AoCC2.jpg}
		\end{minipage}
		\\& 
		\\
		\hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Area of convergence (analytical results):}}}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$x_{AC}$ (cm)&range $x_{AC}$ (cm)&$x_0$ (cm)&$|x_{AC}-x_0|$ (cm)&$D_x$ from range (cm)\\ \hline
					\rowcolor{gray!0}96&93-99&98&2&-1\\ \hline
		\end{tabular}}}\\
		\multicolumn{2}{|l|}{}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$z_{AC}$ (cm)&range $z_{AC}$ (cm)&$z_0$ (cm)&$|z_{AC}-z_0|$ (cm)&$D_z$ from range (cm)\\ \hline
					\rowcolor{gray!0}28&24-33&34&6&1\\ \hline
		\end{tabular}}}\\	
		\multicolumn{2}{|c|}{}\\
		\multicolumn{2}{|l|}{Distance between ($x_{AC}$,$z_{AC}$) and ($x_0$,$z_0$): $\sim$ 6 cm  \hspace{.6cm} Distance to coloured area: $\sim$ 1 cm}\\
		\multicolumn{2}{|c|}{}\\ \hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Height of origin} ($y_0=82$ cm)\textbf{:}}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  c  c  }
				{\footnotesize  (all stains)} & {\footnotesize (discarded: nr. 2 lower stains) } \\ 
				\begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/C2Origin".jpg}
				\end{minipage} & \begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/C2OriginCORRETTO.jpg}
		\end{minipage}\end{tabular}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  l  l  }{\footnotesize Range proposed by \textit{AnTraGoS}: $y$=68-82 cm} & {\footnotesize Range proposed by \textit{AnTraGoS}: $y$=62-86 cm}\\
				{\footnotesize Distance of $y_0$ from range: $\sim$ 0 cm} & {\footnotesize Distance of $y_0$ from range: $\sim$ -4 cm}\\
				{\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 6 cm} & {\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 4 cm}\\
				&\\
		\end{tabular}}\\ \hline 
	\end{tabular}
	\newpage\begin{center}
		\textbf{SetC3: cylinder rig}
	\end{center}
	\rowcolors{15}{green!5!blue!15}{green!2!blue!4}
	\centering
	\renewcommand{\arraystretch}{1.5}
	\setlength{\arrayrulewidth}{.5pt}
	\begin{tabular}{ | c | c | }
		\hline
		{\footnotesize  \textbf{Absolute position (cm)}} & {\footnotesize\textbf{ Area of convergence (visualization)} } \\ 
		
		{\footnotesize \textbf{of the stains}}& \\{\scriptsize \begin{tabular}{ |@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip6pt}c@{\hskip6pt}|  }
				\hline
				\textbf{Stain} & \textbf{x} & \textbf{y} & \textbf{z}\\
				\hline
				C3\_1 & 70 & 125 & 4\\
				C3\_2 & 64 & 83 & 4\\
				C3\_3 & 120 & 78 & 4\\
				C3\_4 & 131 & 101 & 4\\
				C3\_5 & 129 & 85 & 4\\
				C3\_6 & 118 & 110 & 4\\
				C3\_7 & 103 & 123 & 4\\
				C3\_8 & 97 & 130 & 4\\
				C3\_9 & 81 & 127 & 4\\
				C3\_10 & 70 & 118 & 4\\
				C3\_11 & 77 & 91 & 4\\
				C3\_12 & 106 & 122 & 4\\
				\hline
		\end{tabular}}
		&
		\begin{minipage}{.6\textwidth} \includegraphics[width=\linewidth]{./images/AoC/AoCC3.jpg}
		\end{minipage}
		\\& 
		\\
		\hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Area of convergence (analytical results):}}}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$x_{AC}$ (cm)&range $x_{AC}$ (cm)&$x_0$ (cm)&$|x_{AC}-x_0|$ (cm)&$D_x$ from range (cm)\\ \hline
					\rowcolor{gray!0}97&94-100&98&1&-2\\ \hline
		\end{tabular}}}\\
		\multicolumn{2}{|l|}{}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$z_{AC}$ (cm)&range $z_{AC}$ (cm)&$z_0$ (cm)&$|z_{AC}-z_0|$ (cm)&$D_z$ from range (cm)\\ \hline
					\rowcolor{gray!0}27&22-33&34&7&1\\ \hline
		\end{tabular}}}\\	
		\multicolumn{2}{|c|}{}\\
		\multicolumn{2}{|l|}{Distance between ($x_{AC}$,$z_{AC}$) and ($x_0$,$z_0$): $\sim$ 7 cm  \hspace{.6cm} Distance to coloured area: $\sim$ 0 cm}\\
		\multicolumn{2}{|c|}{}\\ \hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Height of origin} ($y_0=82$ cm)\textbf{:}}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  c  c  }
				{\footnotesize  (all stains)} & {\footnotesize (discarded: nr. 2 lower stains) } \\ 
				\begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/C3Origin".jpg}
				\end{minipage} & \begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/C3OriginCORRETTO.jpg}
		\end{minipage}\end{tabular}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  l  l  }{\footnotesize Range proposed by \textit{AnTraGoS}: $y$=58-82 cm} & {\footnotesize Range proposed by \textit{AnTraGoS}: $y$=60-80 cm}\\
				{\footnotesize Distance of $y_0$ from range: $\sim$ 0 cm} & {\footnotesize Distance of $y_0$ from range: $\sim$ 2 cm}\\
				{\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 8 cm} & {\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 10 cm}\\
				&\\
		\end{tabular}}\\ \hline 
	\end{tabular}
	\newpage\begin{center}
		\textbf{SetC4: cylinder rig}
	\end{center}
	\rowcolors{15}{green!5!blue!15}{green!2!blue!4}
	\centering
	\renewcommand{\arraystretch}{1.5}
	\setlength{\arrayrulewidth}{.5pt}
	\begin{tabular}{ | c | c | }
		\hline
		{\footnotesize  \textbf{Absolute position (cm)}} & {\footnotesize\textbf{ Area of convergence (visualization)} } \\ 
		
		{\footnotesize \textbf{of the stains}}& \\{\scriptsize \begin{tabular}{ |@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip6pt}c@{\hskip6pt}|  }
				\hline
				\textbf{Stain} & \textbf{x} & \textbf{y} & \textbf{z}\\
				\hline
				C4\_1 & 79 & 137 & 4\\
				C4\_2 & 76 & 124 & 4\\
				C4\_3 & 114 & 120 & 4\\
				C4\_4 & 131 & 120 & 4\\
				C4\_5 & 133 & 122 & 4\\
				C4\_6 & 132 & 122 & 4\\
				C4\_7 & 82 & 131 & 4\\
				C4\_8 & 103 & 130 & 4\\
				C4\_9 & 93 & 129 & 4\\
				C4\_10 & 126 & 91 & 4\\
				C4\_11 & 73 & 98 & 4\\
				C4\_12 & 85 & 119 & 4\\
				\hline
		\end{tabular}}
		&
		\begin{minipage}{.6\textwidth} \includegraphics[width=\linewidth]{./images/AoC/AoCC4.jpg}
		\end{minipage}
		\\& 
		\\
		\hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Area of convergence (analytical results):}}}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$x_{AC}$ (cm)&range $x_{AC}$ (cm)&$x_0$ (cm)&$|x_{AC}-x_0|$ (cm)&$D_x$ from range (cm)\\ \hline
					\rowcolor{gray!0}94&92-97&98&4&1\\ \hline
		\end{tabular}}}\\
		\multicolumn{2}{|l|}{}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$z_{AC}$ (cm)&range $z_{AC}$ (cm)&$z_0$ (cm)&$|z_{AC}-z_0|$ (cm)&$D_z$ from range (cm)\\ \hline
					\rowcolor{gray!0}26&23-30&34&8&4\\ \hline
		\end{tabular}}}\\	
		\multicolumn{2}{|c|}{}\\
		\multicolumn{2}{|l|}{Distance between ($x_{AC}$,$z_{AC}$) and ($x_0$,$z_0$): $\sim$ 9 cm  \hspace{.6cm} Distance to coloured area: $\sim$ 4 cm}\\
		\multicolumn{2}{|c|}{}\\ \hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Height of origin} ($y_0=82$ cm)\textbf{:}}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  c  c  }
				{\footnotesize  (all stains)} & {\footnotesize (discarded: nr. 2 lower stains) } \\ 
				\begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/C4Origin".jpg}
				\end{minipage} & \begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/C4OriginCORRETTO.jpg}
		\end{minipage}\end{tabular}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  l  l  }{\footnotesize Range proposed by \textit{AnTraGoS}: $y$=54-80 cm} & {\footnotesize Range proposed by \textit{AnTraGoS}: $y$=50-84 cm}\\
				{\footnotesize Distance of $y_0$ from range: $\sim$ 2 cm} & {\footnotesize Distance of $y_0$ from range: $\sim$ -2 cm}\\
				{\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 10 cm} & {\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 13 cm}\\
				&\\
		\end{tabular}}\\ \hline 
	\end{tabular}
	\newpage\begin{center}
		\textbf{SetC5: cylinder rig}
	\end{center}
	\rowcolors{15}{green!5!blue!15}{green!2!blue!4}
	\centering
	\renewcommand{\arraystretch}{1.5}
	\setlength{\arrayrulewidth}{.5pt}
	\begin{tabular}{ | c | c | }
		\hline
		{\footnotesize  \textbf{Absolute position (cm)}} & {\footnotesize\textbf{ Area of convergence (visualization)} } \\ 
		
		{\footnotesize \textbf{of the stains}}& \\{\scriptsize \begin{tabular}{ |@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip6pt}c@{\hskip6pt}|  }
				\hline
				\textbf{Stain} & \textbf{x} & \textbf{y} & \textbf{z}\\
				\hline
				C5\_1 & 63 & 84 & 4\\
				C5\_2 & 65 & 104 & 4\\
				C5\_3 & 129 & 97 & 4\\
				C5\_4 & 122 & 111 & 4\\
				C5\_5 & 126 & 109 & 4\\
				C5\_6 & 107 & 127 & 4\\
				C5\_7 & 114 & 122 & 4\\
				C5\_8 & 129 & 87 & 4\\
				C5\_9 & 85 & 138 & 4\\
				C5\_10 & 75 & 140 & 4\\
				C5\_11 & 93 & 131 & 4\\
				C5\_12 & 79 & 131 & 4\\
				\hline
		\end{tabular}}
		&
		\begin{minipage}{.6\textwidth} \includegraphics[width=\linewidth]{./images/AoC/AoCC5.jpg}
		\end{minipage}
		\\& 
		\\
		\hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Area of convergence (analytical results):}}}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$x_{AC}$ (cm)&range $x_{AC}$ (cm)&$x_0$ (cm)&$|x_{AC}-x_0|$ (cm)&$D_x$ from range (cm)\\ \hline
					\rowcolor{gray!0}94&91-98&97&3&-1\\ \hline
		\end{tabular}}}\\
		\multicolumn{2}{|l|}{}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$z_{AC}$ (cm)&range $z_{AC}$ (cm)&$z_0$ (cm)&$|z_{AC}-z_0|$ (cm)&$D_z$ from range (cm)\\ \hline
					\rowcolor{gray!0}53&42-71&64&11&-7\\ \hline
		\end{tabular}}}\\	
		\multicolumn{2}{|c|}{}\\
		\multicolumn{2}{|l|}{Distance between ($x_{AC}$,$z_{AC}$) and ($x_0$,$z_0$): $\sim$ 11 cm  \hspace{.6cm} Distance to coloured area: $\sim$ -1 cm}\\
		\multicolumn{2}{|c|}{}\\ \hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Height of origin} ($y_0=83$ cm)\textbf{:}}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  c  c  }
				{\footnotesize  (all stains)} & {\footnotesize (discarded: nr. 2 lower stains) } \\ 
				\begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/C5Origin".jpg}
				\end{minipage} & \begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/C5OriginCORRETTO.jpg}
		\end{minipage}\end{tabular}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  l  l  }{\footnotesize Range proposed by \textit{AnTraGoS}: $y$=62-76 cm} & {\footnotesize Range proposed by \textit{AnTraGoS}: $y$=60-81 cm}\\
				{\footnotesize Distance of $y_0$ from range: $\sim$ 7 cm} & {\footnotesize Distance of $y_0$ from range: $\sim$ 2 cm}\\
				{\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 14 cm} & {\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 10 cm}\\
				&\\
		\end{tabular}}\\ \hline 
	\end{tabular}
	\newpage\begin{center}
		\textbf{SetC6: cylinder rig}
	\end{center}
	\rowcolors{15}{green!5!blue!15}{green!2!blue!4}
	\centering
	\renewcommand{\arraystretch}{1.5}
	\setlength{\arrayrulewidth}{.5pt}
	\begin{tabular}{ | c | c | }
		\hline
		{\footnotesize  \textbf{Absolute position (cm)}} & {\footnotesize\textbf{ Area of convergence (visualization)} } \\ 
		
		{\footnotesize \textbf{of the stains}}& \\{\scriptsize \begin{tabular}{ |@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip6pt}c@{\hskip6pt}|  }
				\hline
				\textbf{Stain} & \textbf{x} & \textbf{y} & \textbf{z}\\
				\hline
				C6\_1 & 132 & 127 & 4\\
				C6\_2 & 66 & 128 & 4\\
				C6\_3 & 64 & 99 & 4\\
				C6\_4 & 132 & 123 & 4\\
				C6\_5 & 117 & 80 & 4\\
				C6\_6 & 76 & 103 & 4\\
				C6\_7 & 83 & 140 & 4\\
				C6\_8 & 114 & 138 & 4\\
				C6\_9 & 113 & 136 & 4\\
				C6\_10 & 95 & 153 & 4\\
				C6\_11 & 130 & 163 & 4\\
				C6\_12 & 64 & 82 & 4\\
				\hline
		\end{tabular}}
		&
		\begin{minipage}{.6\textwidth} \includegraphics[width=\linewidth]{./images/AoC/AoCC6.jpg}
		\end{minipage}
		\\& 
		\\
		\hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Area of convergence (analytical results):}}}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$x_{AC}$ (cm)&range $x_{AC}$ (cm)&$x_0$ (cm)&$|x_{AC}-x_0|$ (cm)&$D_x$ from range (cm)\\ \hline
					\rowcolor{gray!0}96&93-100&97&1&-3\\ \hline
		\end{tabular}}}\\
		\multicolumn{2}{|l|}{}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$z_{AC}$ (cm)&range $z_{AC}$ (cm)&$z_0$ (cm)&$|z_{AC}-z_0|$ (cm)&$D_z$ from range (cm)\\ \hline
					\rowcolor{gray!0}49&41-60&64&15&4\\ \hline
		\end{tabular}}}\\	
		\multicolumn{2}{|c|}{}\\
		\multicolumn{2}{|l|}{Distance between ($x_{AC}$,$z_{AC}$) and ($x_0$,$z_0$): $\sim$ 15 cm  \hspace{.6cm} Distance to coloured area: $\sim$ 3 cm}\\
		\multicolumn{2}{|c|}{}\\ \hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Height of origin} ($y_0=83$ cm)\textbf{:}}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  c  c  }
				{\footnotesize  (all stains)} & \\ 
				\begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/C6Origin".jpg}
				\end{minipage} & \end{tabular}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  l  l  }{\footnotesize Range proposed by \textit{AnTraGoS}: $y$=66-90 cm} &\\
				{\footnotesize Distance of $y_0$ from range: $\sim$ -8 cm} & \\
				{\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 1 cm} &\\
				&\\
		\end{tabular}}\\ \hline 
	\end{tabular}
	\newpage\begin{center}
		\textbf{SetC7: cylinder rig}
	\end{center}
	\rowcolors{15}{green!5!blue!15}{green!2!blue!4}
	\centering
	\renewcommand{\arraystretch}{1.5}
	\setlength{\arrayrulewidth}{.5pt}
	\begin{tabular}{ | c | c | }
		\hline
		{\footnotesize  \textbf{Absolute position (cm)}} & {\footnotesize\textbf{ Area of convergence (visualization)} } \\ 
		
		{\footnotesize \textbf{of the stains}}& \\{\scriptsize \begin{tabular}{ |@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip6pt}c@{\hskip6pt}|  }
				\hline
				\textbf{Stain} & \textbf{x} & \textbf{y} & \textbf{z}\\
				\hline
				C7\_1 & 66 & 134 & 4\\
				C7\_2 & 64 & 106 & 4\\
				C7\_3 & 129 & 102 & 4\\
				C7\_4 & 130 & 131 & 4\\
				C7\_5 & 126 & 141 & 4\\
				C7\_6 & 70 & 134 & 4\\
				C7\_7 & 81 & 112 & 4\\
				C7\_8 & 79 & 74 & 4\\
				C7\_9 & 128 & 85 & 4\\
				C7\_10 & 118 &104 & 4\\
				C7\_11 & 104 & 123 & 4\\
				C7\_12 & 93 & 96 & 4\\
				\hline
		\end{tabular}}
		&
		\begin{minipage}{.6\textwidth} \includegraphics[width=\linewidth]{./images/AoC/AoCC7.jpg}
		\end{minipage}
		\\& 
		\\
		\hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Area of convergence (analytical results):}}}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$x_{AC}$ (cm)&range $x_{AC}$ (cm)&$x_0$ (cm)&$|x_{AC}-x_0|$ (cm)&$D_x$ from range (cm)\\ \hline
					\rowcolor{gray!0}95&89-101&97&2&-4\\ \hline
		\end{tabular}}}\\
		\multicolumn{2}{|l|}{}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$z_{AC}$ (cm)&range $z_{AC}$ (cm)&$z_0$ (cm)&$|z_{AC}-z_0|$ (cm)&$D_z$ from range (cm)\\ \hline
					\rowcolor{gray!0}48&39-63&64&16&1\\ \hline
		\end{tabular}}}\\	
		\multicolumn{2}{|c|}{}\\
		\multicolumn{2}{|l|}{Distance between ($x_{AC}$,$z_{AC}$) and ($x_0$,$z_0$): $\sim$ 16 cm  \hspace{.6cm} Distance to coloured area: $\sim$ 1 cm}\\
		\multicolumn{2}{|c|}{}\\ \hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Height of origin} ($y_0=83$ cm)\textbf{:}}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  c  c  }
				{\footnotesize  (all stains)} & {\footnotesize (discarded: nr. 2 lower stains) } \\ 
				\begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/C7Origin".jpg}
				\end{minipage} & \begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/C7OriginCORRETTO.jpg}
		\end{minipage}\end{tabular}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  l  l  }{\footnotesize Range proposed by \textit{AnTraGoS}: $y$=50-80 cm} & {\footnotesize Range proposed by \textit{AnTraGoS}: $y$=52-84 cm}\\
				{\footnotesize Distance of $y_0$ from range: $\sim$ 3 cm} & {\footnotesize Distance of $y_0$ from range: $\sim$ -1 cm}\\
				{\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 13 cm} & {\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 11 cm}\\
				&\\
		\end{tabular}}\\ \hline 
	\end{tabular}
	\newpage\begin{center}
		\textbf{SetC8: cylinder rig}
	\end{center}
	\rowcolors{15}{green!5!blue!15}{green!2!blue!4}
	\centering
	\renewcommand{\arraystretch}{1.5}
	\setlength{\arrayrulewidth}{.5pt}
	\begin{tabular}{ | c | c | }
		\hline
		{\footnotesize  \textbf{Absolute position (cm)}} & {\footnotesize\textbf{ Area of convergence (visualization)} } \\ 
		
		{\footnotesize \textbf{of the stains}}& \\{\scriptsize \begin{tabular}{ |@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip6pt}c@{\hskip6pt}|  }
				\hline
				\textbf{Stain} & \textbf{x} & \textbf{y} & \textbf{z}\\
				\hline
				C8\_1 & 79 & 68 & 4\\
				C8\_2 & 72 & 157 & 4\\
				C8\_3 & 124 & 144 & 4\\
				C8\_4 & 132 & 119 & 4\\
				C8\_5 & 132 & 108 & 4\\
				C8\_6 & 62 & 93 & 4\\
				C8\_7 & 64 & 101 & 4\\
				C8\_8 & 65 & 127 & 4\\
				C8\_9 & 85 & 120 & 4\\
				C8\_10 & 102 & 121 & 4\\
				C8\_11 & 123 & 104 & 4\\
				C8\_12 & 110 & 115 & 4\\
				\hline
		\end{tabular}}
		&
		\begin{minipage}{.6\textwidth} \includegraphics[width=\linewidth]{./images/AoC/AoCC8.jpg}
		\end{minipage}
		\\& 
		\\
		\hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Area of convergence (analytical results):}}}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$x_{AC}$ (cm)&range $x_{AC}$ (cm)&$x_0$ (cm)&$|x_{AC}-x_0|$ (cm)&$D_x$ from range (cm)\\ \hline
					\rowcolor{gray!0}93&89-100&97&4&-3\\ \hline
		\end{tabular}}}\\
		\multicolumn{2}{|l|}{}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$z_{AC}$ (cm)&range $z_{AC}$ (cm)&$z_0$ (cm)&$|z_{AC}-z_0|$ (cm)&$D_z$ from range (cm)\\ \hline
					\rowcolor{gray!0}52&40-65&64&12&-1\\ \hline
		\end{tabular}}}\\	
		\multicolumn{2}{|c|}{}\\
		\multicolumn{2}{|l|}{Distance between ($x_{AC}$,$z_{AC}$) and ($x_0$,$z_0$): $\sim$ 13 cm  \hspace{.6cm} Distance to coloured area: $\sim$ 0 cm}\\
		\multicolumn{2}{|c|}{}\\ \hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Height of origin} ($y_0=83$ cm)\textbf{:}}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  c  c  }
				{\footnotesize  (all stains)} & {\footnotesize (discarded: nr. 2 lower stains) } \\ 
				\begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/C8Origin".jpg}
				\end{minipage} & \begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/C8OriginCORRETTO.jpg}
		\end{minipage}\end{tabular}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  l  l  }{\footnotesize Range proposed by \textit{AnTraGoS}: $y$=54-78 cm} & {\footnotesize Range proposed by \textit{AnTraGoS}: $y$=52-80 cm}\\
				{\footnotesize Distance of $y_0$ from range: $\sim$ 5 cm} & {\footnotesize Distance of $y_0$ from range: $\sim$ 3 cm}\\
				{\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 15 cm} & {\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 12 cm}\\
				&\\
		\end{tabular}}\\ \hline 
	\end{tabular}
	\newpage\begin{center}
		\textbf{SetC9: cylinder rig}
	\end{center}
	\rowcolors{15}{green!5!blue!15}{green!2!blue!4}
	\centering
	\renewcommand{\arraystretch}{1.5}
	\setlength{\arrayrulewidth}{.5pt}
	\begin{tabular}{ | c | c | }
		\hline
		{\footnotesize  \textbf{Absolute position (cm)}} & {\footnotesize\textbf{ Area of convergence (visualization)} } \\ 
		
		{\footnotesize \textbf{of the stains}}& \\{\scriptsize \begin{tabular}{ |@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip6pt}c@{\hskip6pt}|  }
				\hline
				\textbf{Stain} & \textbf{x} & \textbf{y} & \textbf{z}\\
				\hline
				C9\_1 & 53 & 119 & 4\\
				C9\_2 & 62 & 84 & 4\\
				C9\_3 & 152 & 130 & 4\\
				C9\_4 & 146 & 120 & 4\\
				C9\_5 & 142 & 92 & 4\\
				C9\_6 & 131 & 138 & 4\\
				C9\_7 & 82 & 127 & 4\\
				C9\_8 & 56 & 140 & 4\\
				C9\_9 & 107 & 110 & 4\\
				C9\_10 & 81 & 140 & 4\\
				C9\_11 & 137 & 137 & 4\\
				C9\_12 & 67 & 149 & 4\\
				\hline
		\end{tabular}}
		&
		\begin{minipage}{.6\textwidth} \includegraphics[width=\linewidth]{./images/AoC/AoCC9.jpg}
		\end{minipage}
		\\& 
		\\
		\hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Area of convergence (analytical results):}}}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$x_{AC}$ (cm)&range $x_{AC}$ (cm)&$x_0$ (cm)&$|x_{AC}-x_0|$ (cm)&$D_x$ from range (cm)\\ \hline
					\rowcolor{gray!0}97&85-112&96&1&-11\\ \hline
		\end{tabular}}}\\
		\multicolumn{2}{|l|}{}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$z_{AC}$ (cm)&range $z_{AC}$ (cm)&$z_0$ (cm)&$|z_{AC}-z_0|$ (cm)&$D_z$ from range (cm)\\ \hline
					\rowcolor{gray!0}168&120-276&124&6&-4\\ \hline
		\end{tabular}}}\\	
		\multicolumn{2}{|c|}{}\\
		\multicolumn{2}{|l|}{Distance between ($x_{AC}$,$z_{AC}$) and ($x_0$,$z_0$): $\sim$ 44 cm  \hspace{.6cm} Distance to coloured area: $\sim$ -5 cm}\\
		\multicolumn{2}{|c|}{}\\ \hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Height of origin} ($y_0=83$ cm)\textbf{:}}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  c  c  }
				{\footnotesize  (all stains)} & \\ 
				\begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/C9Origin".jpg}
				\end{minipage} & \end{tabular}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  l  l  }{\footnotesize Range proposed by \textit{AnTraGoS}: $y$=54-88 cm} &\\
				{\footnotesize Distance of $y_0$ from range: $\sim$ -5 cm} & \\
				{\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 5 cm} &\\
				&\\
		\end{tabular}}\\ \hline
	\end{tabular}
	\newpage\begin{center}
		\textbf{SetC10: cylinder rig}
	\end{center}
	\rowcolors{15}{green!5!blue!15}{green!2!blue!4}
	\centering
	\renewcommand{\arraystretch}{1.5}
	\setlength{\arrayrulewidth}{.5pt}
	\begin{tabular}{ | c | c | }
		\hline
		{\footnotesize  \textbf{Absolute position (cm)}} & {\footnotesize\textbf{ Area of convergence (visualization)} } \\ 
		
		{\footnotesize \textbf{of the stains}}& \\{\scriptsize \begin{tabular}{ |@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip6pt}c@{\hskip6pt}|  }
				\hline
				\textbf{Stain} & \textbf{x} & \textbf{y} & \textbf{z}\\
				\hline
				C10\_1 & 53 & 102 & 4\\
				C10\_2 & 67 & 133 & 4\\
				C10\_3 & 121 & 133 & 4\\
				C10\_4 & 115 & 144 & 4\\
				C10\_5 & 111 & 139 & 4\\
				C10\_6 & 128 & 118 & 4\\
				C10\_7 & 84 & 114 & 4\\
				C10\_8 & 98 & 109 & 4\\
				C10\_9 & 106 & 123 & 4\\
				C10\_10 & 90 & 136 & 4\\
				C10\_11 & 125 & 115 & 4\\
				C10\_12 & 119 & 113 & 4\\
				\hline
		\end{tabular}}
		&
		\begin{minipage}{.6\textwidth} \includegraphics[width=\linewidth]{./images/AoC/AoCC10.jpg}
		\end{minipage}
		\\& 
		\\
		\hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Area of convergence (analytical results):}}}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$x_{AC}$ (cm)&range $x_{AC}$ (cm)&$x_0$ (cm)&$|x_{AC}-x_0|$ (cm)&$D_x$ from range (cm)\\ \hline
					\rowcolor{gray!0}90&79-97&96&6&-1\\ \hline
		\end{tabular}}}\\
		\multicolumn{2}{|l|}{}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$z_{AC}$ (cm)&range $z_{AC}$ (cm)&$z_0$ (cm)&$|z_{AC}-z_0|$ (cm)&$D_z$ from range (cm)\\ \hline
					\rowcolor{gray!0}141&99-237&124&17&-25\\ \hline
		\end{tabular}}}\\	
		\multicolumn{2}{|c|}{}\\
		\multicolumn{2}{|l|}{Distance between ($x_{AC}$,$z_{AC}$) and ($x_0$,$z_0$): $\sim$ 18 cm  \hspace{.6cm} Distance to coloured area: $\sim$ -2 cm}\\
		\multicolumn{2}{|c|}{}\\ \hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Height of origin} ($y_0=83$ cm)\textbf{:}}}\\
	\multicolumn{2}{|c|}{\begin{tabular}{  c  c  }
			{\footnotesize  (all stains)} & \\ 
			\begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/C10Origin".jpg}
			\end{minipage} & \end{tabular}}\\
	\multicolumn{2}{|c|}{\begin{tabular}{  l  l  }{\footnotesize Range proposed by \textit{AnTraGoS}: $y$=70-102 cm} &\\
			{\footnotesize Distance of $y_0$ from range: $\sim$ -19 cm} & \\
			{\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ -12 cm} &\\
			&\\
	\end{tabular}}\\ \hline
	\end{tabular}
	\newpage\begin{center}
		\textbf{SetC11: cylinder rig}
	\end{center}
	\rowcolors{15}{green!5!blue!15}{green!2!blue!4}
	\centering
	\renewcommand{\arraystretch}{1.5}
	\setlength{\arrayrulewidth}{.5pt}
	\begin{tabular}{ | c | c | }
		\hline
		{\footnotesize  \textbf{Absolute position (cm)}} & {\footnotesize\textbf{ Area of convergence (visualization)} } \\ 
		
		{\footnotesize \textbf{of the stains}}& \\{\scriptsize \begin{tabular}{ |@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip6pt}c@{\hskip6pt}|  }
				\hline
				\textbf{Stain} & \textbf{x} & \textbf{y} & \textbf{z}\\
				\hline
				C11\_1 & 43 & 144 & 4\\
				C11\_2 & 147 & 147 & 4\\
				C11\_3 & 133 & 93 & 4\\
				C11\_4 & 75 & 138 & 4\\
				C11\_5 & 80 & 150 & 4\\
				C11\_6 & 129 & 138 & 4\\
				C11\_7 & 91 & 152 & 4\\
				C11\_8 & 142 & 142 & 4\\
				C11\_9 & 148 & 142 & 4\\
				C11\_10 & 131 & 149 & 4\\
				C11\_11 & 78 & 123 & 4\\
				C11\_12 & 58 & 146 & 4\\
				\hline
		\end{tabular}}
		&
		\begin{minipage}{.6\textwidth} \includegraphics[width=\linewidth]{./images/AoC/AoCC11.jpg}
		\end{minipage}
		\\& 
		\\
		\hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Area of convergence (analytical results):}}}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$x_{AC}$ (cm)&range $x_{AC}$ (cm)&$x_0$ (cm)&$|x_{AC}-x_0|$ (cm)&$D_x$ from range (cm)\\ \hline
					\rowcolor{gray!0}98&88-112&96&2&-8\\ \hline
		\end{tabular}}}\\
		\multicolumn{2}{|l|}{}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$z_{AC}$ (cm)&range $z_{AC}$ (cm)&$z_0$ (cm)&$|z_{AC}-z_0|$ (cm)&$D_z$ from range (cm)\\ \hline
					\rowcolor{gray!0}153&108-258&124&29&-16\\ \hline
		\end{tabular}}}\\	
		\multicolumn{2}{|c|}{}\\
		\multicolumn{2}{|l|}{Distance between ($x_{AC}$,$z_{AC}$) and ($x_0$,$z_0$): $\sim$ 29 cm  \hspace{.6cm} Distance to coloured area: $\sim$ -4 cm}\\
		\multicolumn{2}{|c|}{}\\ \hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Height of origin} ($y_0=83$ cm)\textbf{:}}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  c  c  }
				{\footnotesize  (all stains)} & {\footnotesize (discarded: nr. 2 lower stains) } \\ 
				\begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/C11Origin".jpg}
				\end{minipage} & \begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/C11OriginCORRETTO.jpg}
		\end{minipage}\end{tabular}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  l  l  }{\footnotesize Range proposed by \textit{AnTraGoS}: $y$=20-58 cm} & {\footnotesize Range proposed by \textit{AnTraGoS}: $y$=50-78 cm}\\
				{\footnotesize Distance of $y_0$ from range: $\sim$ 25 cm} & {\footnotesize Distance of $y_0$ from range: $\sim$ 5 cm}\\
				{\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 45 cm} & {\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 19 cm}\\
				&\\
		\end{tabular}}\\ \hline 
	\end{tabular}
	\newpage\begin{center}
		\textbf{SetC12: cylinder rig}
	\end{center}
	\rowcolors{15}{green!5!blue!15}{green!2!blue!4}
	\centering
	\renewcommand{\arraystretch}{1.5}
	\setlength{\arrayrulewidth}{.5pt}
	\begin{tabular}{ | c | c | }
		\hline
		{\footnotesize  \textbf{Absolute position (cm)}} & {\footnotesize\textbf{ Area of convergence (visualization)} } \\ 
		
		{\footnotesize \textbf{of the stains}}& \\{\scriptsize \begin{tabular}{ |@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip6pt}c@{\hskip6pt}|  }
				\hline
				\textbf{Stain} & \textbf{x} & \textbf{y} & \textbf{z}\\
				\hline
				C12\_1 & 54 & 166 & 4\\
				C12\_2 & 121 & 156 & 4\\
				C12\_3 & 141 & 129 & 4\\
				C12\_4 & 82 & 128 & 4\\
				C12\_5 & 93 & 166 & 4\\
				C12\_6 & 72 & 141 & 4\\
				C12\_7 & 145 & 137 & 4\\
				C12\_8 & 101 & 140 & 4\\
				C12\_9 & 84 & 144 & 4\\
				C12\_10 & 47 & 119 & 4\\
				C12\_11 & 129 & 140 & 4\\
				C12\_12 & 76 & 170 & 4\\
				\hline
		\end{tabular}}
		&
		\begin{minipage}{.6\textwidth} \includegraphics[width=\linewidth]{./images/AoC/AoCC12.jpg}
		\end{minipage}
		\\& 
		\\
		\hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Area of convergence (analytical results):}}}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$x_{AC}$ (cm)&range $x_{AC}$ (cm)&$x_0$ (cm)&$|x_{AC}-x_0|$ (cm)&$D_x$ from range (cm)\\ \hline
					\rowcolor{gray!0}95&85-100&96&1&-4\\ \hline
		\end{tabular}}}\\
		\multicolumn{2}{|l|}{}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$z_{AC}$ (cm)&range $z_{AC}$ (cm)&$z_0$ (cm)&$|z_{AC}-z_0|$ (cm)&$D_z$ from range (cm)\\ \hline
					\rowcolor{gray!0}120&90-195&124&4&-34\\ \hline
		\end{tabular}}}\\	
		\multicolumn{2}{|c|}{}\\
		\multicolumn{2}{|l|}{Distance between ($x_{AC}$,$z_{AC}$) and ($x_0$,$z_0$): $\sim$ 4 cm  \hspace{.6cm} Distance to coloured area: $\sim$ -3 cm}\\
		\multicolumn{2}{|c|}{}\\ \hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Height of origin} ($y_0=83$ cm)\textbf{:}}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  c  c  }
				{\footnotesize  (all stains)} & {\footnotesize (discarded: nr. 2 lower stains) } \\ 
				\begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/C12Origin".jpg}
				\end{minipage} & \begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/C12OriginCORRETTO.jpg}
		\end{minipage}\end{tabular}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  l  l  }{\footnotesize Range proposed by \textit{AnTraGoS}: $y$=58-72 cm} & {\footnotesize Range proposed by \textit{AnTraGoS}: $y$=50-80 cm}\\
				{\footnotesize Distance of $y_0$ from range: $\sim$ 11 cm} & {\footnotesize Distance of $y_0$ from range: $\sim$ 3 cm}\\
				{\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 19 cm} & {\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 11 cm}\\
				&\\
		\end{tabular}}\\ \hline 
	\end{tabular}
\begin{tabular}{ | c | c | }
		\hline
		{\footnotesize  \textbf{Absolute position (cm)}} & {\footnotesize\textbf{ Area of convergence (visualization)} } \\ 
		
		{\footnotesize \textbf{of the stains}}& \\{\scriptsize \begin{tabular}{ |@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip6pt}c@{\hskip6pt}|  }
				\hline
				\textbf{Stain} & \textbf{x} & \textbf{y} & \textbf{z}\\
				\hline
				HP0\_1 & 76 & 150 & 4\\
				HP0\_2 & 105 & 168 & 4\\
				HP0\_3 & 122 & 144 & 4\\
				HP0\_4 & 79 & 131 & 4\\
				HP0\_5 & 77 & 65 & 4\\
				HP0\_6 & 126 & 108 & 4\\
				HP0\_7 & 115 & 133 & 4\\
				HP0\_8 & 96 & 144 & 4\\
				HP0\_9 & 85 & 96 & 4\\
				HP0\_10 & 74 & 191 & 4\\
				\hline
		\end{tabular}}
		&
		\begin{minipage}{.6\textwidth} \includegraphics[width=\linewidth]{./images/AoC/AoCHP0.jpg}
		\end{minipage}
		\\& 
		\\
		\hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Area of convergence (analytical results):}}}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$x_{AC}$ (cm)&range $x_{AC}$ (cm)&$x_0$ (cm)&$|x_{AC}-x_0|$ (cm)&$D_x$ from range (cm)\\ \hline
					\rowcolor{gray!0}100&96-103&103&3&0\\ \hline
		\end{tabular}}}\\
		\multicolumn{2}{|l|}{}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$z_{AC}$ (cm)&range $z_{AC}$ (cm)&$z_0$ (cm)&$|z_{AC}-z_0|$ (cm)&$D_z$ from range (cm)\\ \hline
					\rowcolor{gray!0}27&22-32&34&7&2\\ \hline
		\end{tabular}}}\\	
		\multicolumn{2}{|c|}{}\\
		\multicolumn{2}{|l|}{Distance between ($x_{AC}$,$z_{AC}$) and ($x_0$,$z_0$): $\sim$ 7 cm  \hspace{.6cm} Distance to coloured area: $\sim$ 1 cm}\\
		\multicolumn{2}{|c|}{}\\ \hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Height of origin} ($y_0=82$ cm)\textbf{:}}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  c  c  }
				{\footnotesize  (all stains)} & {\footnotesize (discarded: nr. 2 lower stains) } \\ 
				\begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/HP0Origin".jpg}
				\end{minipage} & \begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/HP0OriginCORRETTO.jpg}
		\end{minipage}\end{tabular}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  l  l  }{\footnotesize Range proposed by \textit{AnTraGoS}: $y$=60-78 cm} & {\footnotesize Range proposed by \textit{AnTraGoS}: $y$=56-86 cm}\\
				{\footnotesize Distance of $y_0$ from range: $\sim$ 4 cm} & {\footnotesize Distance of $y_0$ from range: $\sim$ -4 cm}\\
				{\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 12 cm} & {\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 6 cm}\\
				&\\
		\end{tabular}}\\ \hline 
	\end{tabular}
\begin{tabular}{ | c | c | }
		\hline
		{\footnotesize  \textbf{Absolute position (cm)}} & {\footnotesize\textbf{ Area of convergence (visualization)} } \\ 
		
		{\footnotesize \textbf{of the stains}}& \\{\scriptsize \begin{tabular}{ |@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip6pt}c@{\hskip6pt}|  }
				\hline
				\textbf{Stain} & \textbf{x} & \textbf{y} & \textbf{z}\\
				\hline
				HP10\_1 & 69 & 93 & 4\\
				HP10\_2 & 66 & 118 & 4\\
				HP10\_3 & 80 & 149 & 4\\
				HP10\_4 & 88 & 162 & 4\\
				HP10\_5 & 94 & 130 & 4\\
				HP10\_6 & 125 & 158 & 4\\
				HP10\_7 & 110 & 138 & 4\\
				HP10\_8 & 126 & 145 & 4\\
				HP10\_9 & 113 & 84 & 4\\
				HP10\_10 & 131 & 76 & 4\\
				HP10\_11 & 96 & 71 & 4\\
				HP10\_12 & 97 & 97 & 4\\
				\hline
		\end{tabular}}
		&
		\begin{minipage}{.6\textwidth} \includegraphics[width=\linewidth]{./images/AoC/AoCHP10.jpg}
		\end{minipage}
		\\& 
		\\
		\hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Area of convergence (analytical results):}}}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$x_{AC}$ (cm)&range $x_{AC}$ (cm)&$x_0$ (cm)&$|x_{AC}-x_0|$ (cm)&$D_x$ from range (cm)\\ \hline
					\rowcolor{gray!0}106&95-117&99&7&-4\\ \hline
		\end{tabular}}}\\
		\multicolumn{2}{|l|}{}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$z_{AC}$ (cm)&range $z_{AC}$ (cm)&$z_0$ (cm)&$|z_{AC}-z_0|$ (cm)&$D_z$ from range (cm)\\ \hline
					\rowcolor{gray!0}128&86-247&124&4&-38\\ \hline
		\end{tabular}}}\\	
		\multicolumn{2}{|c|}{}\\
		\multicolumn{2}{|l|}{Distance between ($x_{AC}$,$z_{AC}$) and ($x_0$,$z_0$): $\sim$ 8 cm  \hspace{.6cm} Distance to coloured area: $\sim$ -3 cm}\\
		\multicolumn{2}{|c|}{}\\ \hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Height of origin} ($y_0=83$ cm)\textbf{:}}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  c  c  }
				{\footnotesize  (all stains)} & \\ 
				\begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/HP10Origin".jpg}
				\end{minipage} & \end{tabular}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  l  l  }{\footnotesize Range proposed by \textit{AnTraGoS}: $y$=60-96 cm} &\\
				{\footnotesize Distance of $y_0$ from range: $\sim$ -14 cm} & \\
				{\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 3 cm} &\\
				&\\
		\end{tabular}}\\ \hline 
	\end{tabular}
\begin{tabular}{ | c | c | }
		\hline
		{\footnotesize  \textbf{Absolute position (cm)}} & {\footnotesize\textbf{ Area of convergence (visualization)} } \\ 
		
		{\footnotesize \textbf{of the stains}}& \\{\scriptsize \begin{tabular}{ |@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip6pt}c@{\hskip6pt}|  }
				\hline
				\textbf{Stain} & \textbf{x} & \textbf{y} & \textbf{z}\\
				\hline
				HP30\_1 & 64 & 160 & 4\\
				HP30\_2 & 117 & 153 & 4\\
				HP30\_3 & 93 & 158 & 4\\
				HP30\_4 & 100 & 162 & 4\\
				HP30\_5 & 121 & 117 & 4\\
				HP30\_6 & 63 & 112 & 4\\
				HP30\_7 & 107 & 102 & 4\\
				HP30\_8 & 71 & 139 & 4\\
				HP30\_9 & 127 & 125 & 4\\
				HP30\_10 & 122 & 157 & 4\\
				\hline
		\end{tabular}}
		&
		\begin{minipage}{.6\textwidth} \includegraphics[width=\linewidth]{./images/AoC/AoCHP30.jpg}
		\end{minipage}
		\\& 
		\\
		\hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Area of convergence (analytical results):}}}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$x_{AC}$ (cm)&range $x_{AC}$ (cm)&$x_0$ (cm)&$|x_{AC}-x_0|$ (cm)&$D_x$ from range (cm)\\ \hline
					\rowcolor{gray!0}96&91-100&100&4&0\\ \hline
		\end{tabular}}}\\
		\multicolumn{2}{|l|}{}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$z_{AC}$ (cm)&range $z_{AC}$ (cm)&$z_0$ (cm)&$|z_{AC}-z_0|$ (cm)&$D_z$ from range (cm)\\ \hline
					\rowcolor{gray!0}63&52-78&65&2&-13\\ \hline
		\end{tabular}}}\\	
		\multicolumn{2}{|c|}{}\\
		\multicolumn{2}{|l|}{Distance between ($x_{AC}$,$z_{AC}$) and ($x_0$,$z_0$): $\sim$ 4 cm  \hspace{.6cm} Distance to coloured area: $\sim$ 0 cm}\\
		\multicolumn{2}{|c|}{}\\ \hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Height of origin} ($y_0=83$ cm)\textbf{:}}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  c  c  }
				{\footnotesize  (all stains)} & {\footnotesize (discarded: nr. 2 lower stains) } \\ 
				\begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/HP30Origin".jpg}
				\end{minipage} & \begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/HP30OriginCORRETTO.jpg}
		\end{minipage}\end{tabular}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  l  l  }{\footnotesize Range proposed by \textit{AnTraGoS}: $y$=40-64 cm} & {\footnotesize Range proposed by \textit{AnTraGoS}: $y$=50-78 cm}\\
				{\footnotesize Distance of $y_0$ from range: $\sim$ 19 cm} & {\footnotesize Distance of $y_0$ from range: $\sim$ 5 cm}\\
				{\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 31 cm} & {\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 21 cm}\\
				&\\
		\end{tabular}}\\ \hline 
	\end{tabular}
	\newpage\begin{center}
		\textbf{SetHP\_50: hockey puck rig}
	\end{center}
	\rowcolors{15}{green!5!blue!15}{green!2!blue!4}
	\centering
	\renewcommand{\arraystretch}{1.5}
	\setlength{\arrayrulewidth}{.5pt}
	\begin{tabular}{ | c | c | }
		\hline
		{\footnotesize  \textbf{Absolute position (cm)}} & {\footnotesize\textbf{ Area of convergence (visualization)} } \\ 
		
		{\footnotesize \textbf{of the stains}}& \\{\scriptsize \begin{tabular}{ |@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip6pt}c@{\hskip6pt}|  }
				\hline
				\textbf{Stain} & \textbf{x} & \textbf{y} & \textbf{z}\\
				\hline
				HP50\_1 & 66 & 98 & 4\\
				HP50\_2 & 64 & 90 & 4\\
				HP50\_3 & 65 & 91 & 4\\
				HP50\_4 & 99 & 85 & 4\\
				HP50\_5 & 116 & 127 & 4\\
				HP50\_6 & 116 & 135 & 4\\
				HP50\_7 & 83 & 90 & 4\\
				HP50\_8 & 83 & 91 & 4\\
				HP50\_9 & 90 & 79 & 4\\
				HP50\_10 & 106 & 91 & 4\\
				\hline
		\end{tabular}}
		&
		\begin{minipage}{.6\textwidth} \includegraphics[width=\linewidth]{./images/AoC/AoCHP50.jpg}
		\end{minipage}
		\\& 
		\\
		\hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Area of convergence (analytical results):}}}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$x_{AC}$ (cm)&range $x_{AC}$ (cm)&$x_0$ (cm)&$|x_{AC}-x_0|$ (cm)&$D_x$ from range (cm)\\ \hline
					\rowcolor{gray!0}97&93-102&96&1&-3\\ \hline
		\end{tabular}}}\\
		\multicolumn{2}{|l|}{}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$z_{AC}$ (cm)&range $z_{AC}$ (cm)&$z_0$ (cm)&$|z_{AC}-z_0|$ (cm)&$D_z$ from range (cm)\\ \hline
					\rowcolor{gray!0}60&48-79&64&4&-15\\ \hline
		\end{tabular}}}\\	
		\multicolumn{2}{|c|}{}\\
		\multicolumn{2}{|l|}{Distance between ($x_{AC}$,$z_{AC}$) and ($x_0$,$z_0$): $\sim$ 4 cm  \hspace{.6cm} Distance to coloured area: $\sim$ -5 cm}\\
		\multicolumn{2}{|c|}{}\\ \hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Height of origin} ($y_0=83$ cm)\textbf{:}}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  c  c  }
				{\footnotesize  (all stains)} & \\ 
				\begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/HP50Origin".jpg}
				\end{minipage} & \end{tabular}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  l  l  }{\footnotesize Range proposed by \textit{AnTraGoS}: $y$=70-108 cm} &\\
				{\footnotesize Distance of $y_0$ from range: $\sim$ -25 cm} & \\
				{\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ -13 cm} &\\
				&\\
		\end{tabular}}\\ \hline
	\end{tabular}
	\newpage\begin{center}
		\textbf{SetHP\_60: hockey puck rig}
	\end{center}
	\rowcolors{15}{green!5!blue!15}{green!2!blue!4}
	\centering
	\renewcommand{\arraystretch}{1.5}
	\setlength{\arrayrulewidth}{.5pt}
	\begin{tabular}{ | c | c | }
		\hline
		{\footnotesize  \textbf{Absolute position (cm)}} & {\footnotesize\textbf{ Area of convergence (visualization)} } \\ 
		
		{\footnotesize \textbf{of the stains}}& \\{\scriptsize \begin{tabular}{ |@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip6pt}c@{\hskip6pt}|  }
				\hline
				\textbf{Stain} & \textbf{x} & \textbf{y} & \textbf{z}\\
				\hline
				HP60\_1 & 72 & 160 & 4\\
				HP60\_2 & 108 & 162 & 4\\
				HP60\_3 & 110 & 147 & 4\\
				HP60\_4 & 72 & 136 & 4\\
				HP60\_5 & 92 & 142 & 4\\
				HP60\_6 & 65 & 121 & 4\\
				HP60\_7 & 96 & 155 & 4\\
				HP60\_8 & 83 & 112 & 4\\
				HP60\_9 & 118 & 154 & 4\\
				HP60\_10 & 82 & 168 & 4\\
				\hline
		\end{tabular}}
		&
		\begin{minipage}{.6\textwidth} \includegraphics[width=\linewidth]{./images/AoC/AoCHP60.jpg}
		\end{minipage}
		\\& 
		\\
		\hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Area of convergence (analytical results):}}}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$x_{AC}$ (cm)&range $x_{AC}$ (cm)&$x_0$ (cm)&$|x_{AC}-x_0|$ (cm)&$D_x$ from range (cm)\\ \hline
					\rowcolor{gray!0}93&90-97&97&4&0\\ \hline
		\end{tabular}}}\\
		\multicolumn{2}{|l|}{}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$z_{AC}$ (cm)&range $z_{AC}$ (cm)&$z_0$ (cm)&$|z_{AC}-z_0|$ (cm)&$D_z$ from range (cm)\\ \hline
					\rowcolor{gray!0}55&43-75&64&9&-11\\ \hline
		\end{tabular}}}\\	
		\multicolumn{2}{|c|}{}\\
		\multicolumn{2}{|l|}{Distance between ($x_{AC}$,$z_{AC}$) and ($x_0$,$z_0$): $\sim$ 10 cm  \hspace{.6cm} Distance to coloured area: $\sim$ 0 cm}\\
		\multicolumn{2}{|c|}{}\\ \hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Height of origin} ($y_0=83$ cm)\textbf{:}}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  c  c  }
				{\footnotesize  (all stains)} & \\ 
				\begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/HP60Origin".jpg}
				\end{minipage} & \end{tabular}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  l  l  }{\footnotesize Range proposed by \textit{AnTraGoS}: $y$=50-80 cm} &\\
				{\footnotesize Distance of $y_0$ from range: $\sim$ 3 cm} & \\
				{\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 18 cm} &\\
				&\\
		\end{tabular}}\\ \hline 
	\end{tabular}
\begin{tabular}{ | c | c | }
		\hline
		{\footnotesize  \textbf{Absolute position (cm)}} & {\footnotesize\textbf{ Area of convergence (visualization) [set HP\_63a = red lines]} } \\ 
		
		{\footnotesize \textbf{of the stains}}& \\{\scriptsize \begin{tabular}{ |@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip6pt}c@{\hskip6pt}|  }
				\hline
				\textbf{Stain} & \textbf{x} & \textbf{y} & \textbf{z}\\
				\hline
				HP63\_1 & 20 & 137 & 4\\
				HP63\_2 & 138 & 162 & 4\\
				HP63\_7 & 79 & 154 & 4\\
				HP63\_11 & 49 & 79 & 4\\
				HP63\_12 & 48 & 123 & 4\\
				HP63\_14 & 147 & 159 & 4\\
				\hline
		\end{tabular}}
		&
		\begin{minipage}{.6\textwidth} \includegraphics[width=\linewidth]{./images/AoC/AoCHP63NEW3cm.jpg}
		\end{minipage}
		\\& 
		\\
		\hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Area of convergence (analytical results):}}}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$x_{AC}$ (cm)&range $x_{AC}$ (cm)&$x_0$ (cm)&$|x_{AC}-x_0|$ (cm)&$D_x$ from range (cm)\\ \hline
					\rowcolor{gray!0}103&94-115&97&6&-3\\ \hline
		\end{tabular}}}\\
		\multicolumn{2}{|l|}{}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$z_{AC}$ (cm)&range $z_{AC}$ (cm)&$z_0$ (cm)&$|z_{AC}-z_0|$ (cm)&$D_z$ from range (cm)\\ \hline
					\rowcolor{gray!0}119&89-173&124&5&-35\\ \hline
		\end{tabular}}}\\	
		\multicolumn{2}{|c|}{}\\
		\multicolumn{2}{|l|}{Distance between ($x_{AC}$,$z_{AC}$) and ($x_0$,$z_0$): $\sim$ 8 cm  \hspace{.6cm} Distance to coloured area: $\sim$ -3 cm}\\
		\multicolumn{2}{|c|}{}\\ \hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Height of origin} ($y_0=82$ cm)\textbf{:}}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  c  c  }
				{\footnotesize  (all stains)} & {\footnotesize (discarded: nr. 2 lower stains) } \\ 
				\begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/HP63aOrigin".jpg}
				\end{minipage} & \begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/HP63aOriginCORRETTO.jpg}
		\end{minipage}\end{tabular}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  l  l  }{\footnotesize Range proposed by \textit{AnTraGoS}: $y$=20-60 cm} & {\footnotesize Range proposed by \textit{AnTraGoS}: $y$=50-86 cm}\\
				{\footnotesize Distance of $y_0$ from range: $\sim$ 23 cm} & {\footnotesize Distance of $y_0$ from range: $\sim$ -3 cm}\\
				{\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 38 cm} & {\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ 9 cm}\\
				&\\
		\end{tabular}}\\ \hline 
	\end{tabular}
\begin{tabular}{ | c | c | }
		\hline
		{\footnotesize  \textbf{Absolute position (cm)}} & {\footnotesize\textbf{ Area of convergence (visualization) [set HP\_63b = blue lines]} } \\ 
		
		{\footnotesize \textbf{of the stains}}& \\{\scriptsize \begin{tabular}{ |@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip3pt}c@{\hskip3pt}|@{\hskip6pt}c@{\hskip6pt}|  }
				\hline
				\textbf{Stain} & \textbf{x} & \textbf{y} & \textbf{z}\\
				\hline
				HP63\_3 & 119 & 91 & 4\\
				HP63\_4 & 48 & 84 & 4\\
				HP63\_5 & 85 & 83 & 4\\
				HP63\_6 & 94 & 81 & 4\\
				HP63\_8 & 110 & 120 & 4\\
				HP63\_9 & 88 & 64 & 4\\
				HP63\_10 & 39 & 105 & 4\\
				HP63\_13 & 150 & 157 & 4\\
				\hline
		\end{tabular}}
		&
		\begin{minipage}{.6\textwidth} \includegraphics[width=\linewidth]{./images/AoC/AoCHP63NEW3cm.jpg}
		\end{minipage}
		\\& 
		\\
		\hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Area of convergence (analytical results):}}}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$x_{AC}$ (cm)&range $x_{AC}$ (cm)&$x_0$ (cm)&$|x_{AC}-x_0|$ (cm)&$D_x$ from range (cm)\\ \hline
					\rowcolor{gray!0}57&46-67&56&1&-10\\ \hline
		\end{tabular}}}\\
		\multicolumn{2}{|l|}{}\\
		\multicolumn{2}{|l|}{{\hspace{.5cm}\footnotesize\begin{tabular}[c]{|m{1.5cm}|m{2.4cm}| m{1.4cm}|m{2.4cm}| m{3cm} |}
					\hline
					\rowcolor{gray!30}$z_{AC}$ (cm)&range $z_{AC}$ (cm)&$z_0$ (cm)&$|z_{AC}-z_0|$ (cm)&$D_z$ from range (cm)\\ \hline
					\rowcolor{gray!0}85&65-130&124&39&-6\\ \hline
		\end{tabular}}}\\	
		\multicolumn{2}{|c|}{}\\
		\multicolumn{2}{|l|}{Distance between ($x_{AC}$,$z_{AC}$) and ($x_0$,$z_0$): $\sim$ 39 cm  \hspace{.6cm} Distance to coloured area: $\sim$ -5 cm}\\
		\multicolumn{2}{|c|}{}\\ \hline
		\multicolumn{2}{|l|}{{\footnotesize \textbf{Height of origin} ($y_0=82$ cm)\textbf{:}}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  c  c  }
				{\footnotesize  (all stains)} & \\ 
				\begin{minipage}{.43\textwidth} \includegraphics[width=\linewidth]{./images/AoO/HP63bOrigin".jpg}
				\end{minipage} & \end{tabular}}\\
		\multicolumn{2}{|c|}{\begin{tabular}{  l  l  }{\footnotesize Range proposed by \textit{AnTraGoS}: $y$=70-108 cm} &\\
				{\footnotesize Distance of $y_0$ from range: $\sim$ -25 cm} & \\
				{\footnotesize Distance of $y_0$ from \textit{best value}: $\sim$ -13 cm} &\\
				&\\
		\end{tabular}
